Observational Constraints on the Formation and Evolution of Binary Stars

We present a high spatial resolution UV to NIR survey of 44 young binary stars in Taurus with separations of 10-1000 AU. The primary results include: (1) The relative ages of binary star components are more similar than the relative ages of randomly paired single stars, supporting coeval formation. (2) Only one of the companion masses is substellar, and hence the apparent overabundance of T Tauri star companions relative to main-sequence star companions can not be explained by a wealth of substellar secondaries that would have been missed in main-sequence surveys. (3) Roughly 10% of T Tauri binary star components have very red NIR colors (K-L > 1.4) and unusually high mass accretion rates. This phenomenon does not appear to be restricted to binary systems, however, since a comparable fraction of single T Tauri stars exhibit the same properties. (4) Although the disk lifetimes of single stars are roughly equal to their stellar ages, the disk lifetimes of binary stars are an order of magnitude less than their ages. (5) The accretion rates for both single and binary T Tauri stars appear to be moderately mass dependent. (6) Although most classical T Tauri star binaries retain both a circumprimary and a circumsecondary disk, there are several systems with only a circumprimary disk. Together with the relative accretion rates, this suggests that circumprimary disks survive longer, on average, than circumsecondary disks. (7) The disk lifetimes, mass ratios, and relative accretion signatures of the closest binaries (10-100 AU) suggest that they are being replenished from a circumbinary reservoir with low angular momentum. Overall, these results support fragmentation as the dominant binary star formation mechanism.

==> (inline-0) <==
\begin{deluxetable}{llccll}
\tablecaption{Summary of Sample and Measurements \label{tab_sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Source\tablenotemark{a}} & 
\colhead{Pair\tablenotemark{b}} &
\colhead{Sep} &
\colhead{Type\tablenotemark{c}} &
\colhead{Optical\tablenotemark{d}} &
\colhead{NIR\tablenotemark{d}} }
\startdata
\multicolumn{6}{c}{\underline{Close Binary Stars}} \\
V773 Tau& A$^\dag$-B	& 0\farcs07& W	&\textit{UBVRI}	& \textit{K} \\
V410 Tau& A-B	& 0\farcs07	& W	&\textit{\lbrack UBVRI\rbrack}	& \textit{K} \\
FW Tau	& A-B 	& 0\farcs08	& W	&UBVRI,H$\alpha$& \textit{K} \\
DF Tau	& A-B	& 0\farcs09	& C	&\textit{UBVRI}	& K \\
(RW Aur)& (Ba-Bb)& (0\farcs09)	& C	&\textit{\lbrack UBVRI\rbrack}	& \textit{K} \\
(FY Tau)& (A-B)	& ($> 0\farcs15$)& C 	&\lbrack UBVRI\rbrack		& \textit{K} \\
FO Tau	& A-B	& 0\farcs15	& C	&UBVRI,H$\alpha$& KL \\
V928 Tau& A-B	& 0\farcs19	& W	&\nodata	& KL \\
IS Tau	& A-B	& 0\farcs22	& C	&UBVRI,H$\alpha$& KL \\
FS Tau	& A-B	& 0\farcs23	& C	&UBVRI,H$\alpha$& KL \\
LkHa 332/G2 & A-B & 0\farcs23	& W	&\nodata	& \textit{K}L \\
LkHa 332/G1 & A-B & 0\farcs23	& W	&UBVRI,H$\alpha$& \textit{K}L \\
GG Tau	& Aa-Ab & 0\farcs25	& C	&\textit{UBVRI}	& KL \\
V410 Tau& A-C& 0\farcs27	& W	&\textit{\lbrack UB\rbrack VRI}	& \textit{K} \\
V927 Tau& A-B	& 0\farcs27	& W	&\nodata	& \textit{K}L \\
IW Tau	& A-B	& 0\farcs29	& W	&\nodata	& \textit{K}L \\
V807 Tau& A-B$^\dag$& 0\farcs30& C	&UBVRI,H$\alpha$& KL \\
XZ Tau	& A-B	& 0\farcs30	& C	&UBVRI,H$\alpha$& KL \\
GH Tau	& A-B 	& 0\farcs31	& C	&UBVRI,H$\alpha$& KL \\
CZ Tau	& A-B	& 0\farcs32	& W	&\nodata	& \textit{K}L \\
V955 Tau& A-B	& 0\farcs33	& C	&UBVRI,H$\alpha$& KL \\
GN Tau	& A-B	& 0\farcs33	& C	&\nodata	& KL \\
UZ Tau	& Ba-Bb & 0\farcs37	& C	&\textit{UBVRI}	& KL \\
LkCa 3	& A-B	& 0\farcs50	& W	&\nodata	& KL \\
DD Tau	& A-B	& 0\farcs56	& C	&\textit{VRI,H$\alpha$}	& KL \\
VY Tau	& A-B	& 0\farcs66	& W	&\nodata	& \textit{K}L \\
Haro 6-28 & A-B	& 0\farcs66	& C	&\nodata	& KL \\
T Tau	& A-B$^\dag$& 0\farcs70	& C	&\textit{\lbrack VRI\rbrack}	& KL \\
FV Tau/c& A-B 	& 0\farcs71	& C	&UBVRI,H$\alpha$& KL \\
FV Tau	& A-B	& 0\farcs72	& C	&UBVRI,H$\alpha$& KL \\
\\
\\
\multicolumn{6}{c}{\underline{Wide Binary Stars}} \\
FQ Tau	& A-B	& 0\farcs76	& C	&\nodata	& KL \\
UY Aur	& A-B	& 0\farcs88	& C	&\nodata	& KL \\
FX Tau	& A-B	& 0\farcs89	& C	&\nodata	& KL \\
LkCa 7	& A-B	& 1\farcs07	& W	&\nodata	& \textit{K}L \\
Haro 6-10 & A-B	& 1\farcs20	& C	&\nodata	& \textit{KL} \\
RW Aur	& A$^\dag$-B& 1\farcs42& C	&\textit{UBVRI,H$\alpha$}& KL \\
GG Tau	& Ba-Bb & 1\farcs48	& C	&\textit{\lbrack UBV\rbrack RI}	& KL \\
CoKu Tau 3 & A-B & 2\farcs05	& C	&\nodata	& KL \\
FW Tau	& A-C	& 2\farcs29	& W	& \lbrack UBV\rbrack RI,H$\alpha$	&\nodata \\
DK Tau	& A-B 	& 2\farcs30	& C	&\nodata	& KL \\
HK Tau	& A-B	& 2\farcs34	& C	&\nodata	& KL \\
IT Tau	& A-B 	& 2\farcs39	& C	&\nodata	& KL \\
Haro 6-37& A$^\dag$-B&2\farcs62& C	&\textit{UBVRI,H$\alpha$}& KL \\
UX Tau	& A-C 	& 2\farcs63	& C	&\textit{RI,H$\alpha$}& KL \\
HN Tau 	& A-B	& 3\farcs11	& C	&\textit{RI,H$\alpha$}& KL \\
V710 Tau& A-B 	& 3\farcs17	& C	&\textit{BVRI,H$\alpha$}& KL \\
J1-4872	& A$^\dag$-B$^\dag$& 3\farcs40& W&\nodata	& KL \\
UZ Tau	& A$^\dag$-Ba&3\farcs54& C	&\textit{UBVRI}	& \textit{KL} \\
HV Tau	& A$^\dag$-C& 3\farcs98	& W	&\textit{VRI,H$\alpha$}& 
	\textit{K\lbrack L\rbrack} \\
UX Tau	& A-B$^\dag$ & 5\farcs86& C	&\textit{BVRI,H$\alpha$}& KL \\
\enddata
\tablenotetext{a}{\,RW Aur Ba-Bb and FY Tau A-B are listed in parentheses
because we have concluded they are not binary stars (\S 2.3.2).}
\tablenotetext{b}{\,A daggar ($^\dag$) indicates an unresolved companion
star from 
\citet[][V773 Tau]{welty95},
\citet[][RW Aur]{gahm99}, 
\citet[][J1-4872 B]{gsw01}, 
\citet[][Haro 6-37, J1-4872 A, UX Tau B]{duchene99a}, 
\citet[][UZ Tau A]{mathieu00},
\citet[][HV Tau, V807 Tau]{simon95} and
\citet[][T Tau]{koresko00}.}
\tablenotetext{c}{\,T Tauri type of the system (C=CTTS and W=WTTS).}
\tablenotetext{d}{\,Filters listed in italics denote measurements obtained
from the literature (\S 2.3.1 \& \S 2.3.3).  Filters listed in brackets
denote measurements in which the targeted companion was not resolved or
detected.}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Near Infrared Measurements of TTSs \label{tab_nir}}
% \tablewidth{517.51451pt}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Obs} &
\colhead{Flux} &
\colhead{System} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{Sep} &
\colhead{PA} &
\colhead{} \\
\colhead{Source} & 
\colhead{Flt} & 
\colhead{Date} & 
\colhead{Ratio\tablenotemark{a}}	& 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(arcsec)} &
\colhead{(degrees)} &
\colhead{Ref} }
\startdata
DF Tau A-B& K & 1996 Dec 6 & $1.62 \pm 0.17$ & \nodata & \nodata & 
\nodata & $0.0896 \pm 0.0079$	& $290.2 \pm 1.2$	& 1 \\

FO Tau A-B& K & 1996 Dec 5 & $1.000 \pm 0.010$ & \nodata & \nodata &
\nodata & $0.1499 \pm 0.0069$	& $193.7 \pm 1.0$	& 1 \\
& & & & & $8.89 \pm 0.14^*$ & $8.98 \pm 0.15^*$ & & & 1,2,3,4 \\
	& L & 1996 Dec 6 & $1.74 \pm 0.49$ & \nodata & \nodata &
\nodata & $0.160 \pm 0.010$	& $188.4 \pm 5.9$	&  1 \\
& & & & & $8.13 \pm 0.12^*$ & $8.73 \pm 0.20^*$ & & & 1,4 \\

V928 Tau A-B& K & 1997 Dec 9 & $1.055 \pm 0.037$ & \nodata & \nodata &
\nodata & $0.1967 \pm 0.0037$ & $117.2 \pm 1.2$ & 1 \\
& & & & & $8.64 \pm 0.09^*$ & $9.00 \pm 0.12^*$ & & & 1,2,3,4 \\
	& L & 1997 Dec 8 & $1.009 \pm 0.002$ & $7.95 \pm 0.05$ & 
$8.70 \pm 0.05$ & $8.71 \pm 0.05$ & $0.1851 \pm 0.0035$ & $118.7 \pm 1.8$
& 1 \\
& & & & & $8.61 \pm 0.05^*$ & $8.62 \pm 0.05^*$ & & & 1,4 \\

IS Tau A-B& K & 1996 Dec 5 & $5.73 \pm 0.13$ & \nodata & \nodata &
\nodata & $0.2223 \pm 0.0043$ & $95.4 \pm 1.4$	& 1 \\
& & & & & $8.85 \pm 0.05^*$ & $10.75 \pm 0.12^*$ & & & 1,2,3,4 \\
	& L & 1996 Dec 6 & $8.6 \pm 1.7$ & \nodata & \nodata &
\nodata & $0.265 \pm 0.045$ & $98 \pm 15$ & 1 \\
& & & & & $7.88 \pm 0.05^*$ & $10.22 \pm 0.20^*$ & & & 1,4 \\

FS Tau A-B& K & 1996 Dec 5 & $7.0 \pm 1.7$ & \nodata & \nodata &
\nodata & $0.253 \pm 0.013$ & $85.9 \pm 1.4$ & 1 \\
	& & 1997 Dec 5 & $7.02 \pm 0.12$ & \nodata & \nodata &
\nodata & $0.2266 \pm 0.0045$ & $87.9 \pm 1.2$ & 1 \\
& & & & & $7.88 \pm 0.27^*$ & $10.00 \pm 0.46^*$ & & & 1,4,5,6 \\
	& L & 1997 Dec 5 & $5.54 \pm 2.1$ & \nodata & \nodata &
\nodata & $0.230 \pm 0.013$ & $97.1 \pm 2.4$ & 1 \\
& & & & & $6.44 \pm 0.13^*$ & $8.30 \pm 0.37^*$ & & & 1,4 \\

332/G2 A-B\tablenotemark{b}& K & & & & $8.39 \pm 0.08^*$ & $8.95 \pm 0.09^*$ & & & 3,4 \\
	& L & 1997 Dec 8 & $1.89 \pm 0.19$ & $7.98 \pm 0.05$ & 
$8.44 \pm 0.06$ & $9.13 \pm 0.09$ & $0.2341 \pm 0.0045$ & $244.8 \pm 2.9$ & 1 \\
& & & & & $8.09 \pm 0.06^*$ & $8.78 \pm 0.09^*$ & & & 1,4 \\

332/G1 A-B& K & & & & $8.66 \pm 0.04^*$ & $9.29 \pm 0.38^*$ 
& & & 2,3,4 \\
	& L & 1997 Dec 8 & $1.741 \pm 0.028$ & $7.68 \pm 0.04$ & 
$8.17 \pm 0.04$ & $8.77 \pm 0.04$ & $0.2381 \pm 0.0045$ & $90.7 \pm 1.3$ & 1 \\
& & & & & $8.04 \pm 0.05^*$ & $8.64 \pm 0.05^*$ & & & 1,4 \\

GG Tau Aa-Ab& K &	1996 Dec 6	& $1.95 \pm 0.16$ & \nodata & \nodata
& \nodata & $0.2436 \pm 0.0046$ & $354.9 \pm 1.3$ & 1 \\
	& & & & & $7.76 \pm 0.15^*$ & $8.56 \pm 0.24^*$ 
& & & 1,7,8,9,10 \\
	& L & 1996 Dec 6 & $2.226 \pm 0.011$ & \nodata & \nodata &
\nodata & $0.2487 \pm 0.0046$ & $357.2 \pm 1.0$ & 1 \\
& & & & & $6.89 \pm 0.15^*$ & $7.76 \pm 0.15^*$ & & & 1,4 \\

V927 Tau A-B& K & 1997 Dec 4 & $1.56 \pm 0.10$ & \nodata & \nodata &
\nodata & $0.2670 \pm 0.0068$ & $289.4 \pm 2.5$ & 1\\
& & & & & $9.24 \pm 0.03^*$ & $9.66 \pm 0.05^*$ & & & 1,3,4 \\
	& L & 1997 Dec 9 & $1.50 \pm 0.25$ & $8.57 \pm 0.07$ & 
$9.12 \pm 0.10$ & $9.56 \pm 0.13$ & $0.2684 \pm 0.0050$ & $103.88 \pm 1.0$
& 1 \\
& & & & & $9.12 \pm 0.08^*$ & $9.56 \pm 0.11^*$ & & & 1,4 \\

IW Tau A-B& K & & & & $9.05 \pm 0.03^*$ & $9.16 \pm 0.03^*$ & & & 3,4 \\
	& L & 1997 Dec 9 & $0.847 \pm 0.050$ & $8.15 \pm 0.07$ & 
$8.99 \pm 0.08$ & $8.82 \pm 0.08$ & $0.2899 \pm 0.0055$ & $178.9 \pm 1.0$ & 1 \\
& & & & & $8.99 \pm 0.04^*$ & $8.82 \pm 0.04^*$ & & & 1,4 \\

V807 Tau A-B& K & 1997 Dec 4 & $2.62 \pm 0.27$ & \nodata & \nodata &
\nodata & $0.3089 \pm 0.0054$ & $323.2 \pm 1.0$ & 1 \\
& & & & & $7.36 \pm 0.05^*$ & $8.21 \pm 0.10^*$ & & & 1,2,3,4 \\
	& L & 1996 Dec 6 & $5.58 \pm 0.52$ & \nodata & \nodata &
\nodata & $0.3149 \pm 0.0056$ & $323.3 \pm 1.0$ & 1 \\
& & & & & $6.54 \pm 0.14^*$ & $7.94 \pm 0.14^*$ & & & 1,4 \\

XZ Tau A-B& K & 1996 Dec 5 & $0.599 \pm 0.022$ & \nodata & \nodata &
\nodata & $0.2998 \pm 0.0057$ & $324.5 \pm 1.0$ & 1 \\
	& & & & & $9.23 \pm 0.59^*$ & $8.50 \pm 0.57^*$ 
& & & 1,2,4,11 \\
	& L & 1996 Dec 5 & $0.300 \pm 0.048$ & \nodata & \nodata &
\nodata & $0.299 \pm 0.029$ & $322.1 \pm 1.1$ & 1 \\
& & & & & $7.90 \pm 0.34^*$ & $6.59 \pm 0.31^*$ & & & 1,4 \\

GH Tau A-B& K & 1996 Dec 5 & $0.826 \pm 0.060$ & \nodata & \nodata &
\nodata &  $0.3049 \pm 0.0058$ & $114.8 \pm 1.1$ & 1 \\
	& & & & & $8.64 \pm 0.23^*$ & $8.44 \pm 0.21^*$ 
& & & 1,2,3,4 \\
	& L & 1996 Dec 5 & $0.710 \pm 0.059$ & \nodata & \nodata &
\nodata & $0.3119 \pm 0.0067$ & $115.3 \pm 1.6$ & 1 \\
	& & & & & $7.94 \pm 0.10^*$ & $7.57 \pm 0.10^*$ & & & 1,4 \\

CZ Tau A-B& K & & & & $9.69 \pm 0.04^*$ & $10.53 \pm 0.06^*$ & & & 3,4 \\
	& L & 1997 Dec 9 & $1.15 \pm 0.22$ & $8.59 \pm 0.07$ & 
$9.27 \pm 0.12$ & $9.42 \pm 0.13$ & $0.3170 \pm 0.0058$ & $88.1 \pm 1.1$ & 1 \\
& & & & & $8.87 \pm 0.25^*$ & $9.02 \pm 0.26^*$ & & & 1,4 \\

V955 Tau A-B& K & 1996 Dec 5 & $4.12 \pm 0.43$ & \nodata & \nodata &
\nodata & $0.3231 \pm 0.0075$ & $204.0 \pm 1.2$ & 1 \\
& & & & & $8.06 \pm 0.08^*$ & $9.65 \pm 0.09^*$ & & & 1,3,4 \\
	& L & 1996 Dec 6 & $5.58 \pm 0.52$ & \nodata & \nodata &
\nodata & $0.341 \pm 0.026$ & $208.8 \pm 1.1$ & 1 \\
& & & & & $7.18 \pm 0.05^*$ & $9.05 \pm 0.10^*$ & & & 1,4 \\

GN Tau A-B	& K & 1996 Dec 5 & $1.171 \pm 0.026$ & \nodata & \nodata &
\nodata &  $0.3348 \pm 0.0063$ & $124.1 \pm 1.0$ & 1 \\
& & & & & $8.57 \pm 0.11^*$ & $8.92 \pm 0.12^*$ & & & 1,4,6 \\
	& L & 1997 Dec 5 & $1.248 \pm 0.031$ & \nodata & \nodata &
\nodata & $0.3336 \pm 0.0063$ & $124.0 \pm 1.2$ & 1 \\
& & & & & $7.73 \pm 0.08^*$ & $7.97 \pm 0.08^*$ & & & 1,4 \\

UZ Tau Ba-Bb & K &    1996 Dec 06 & $1.65 \pm 0.10$ & \nodata & \nodata &
\nodata & $0.3602 \pm 0.0069$ & $0.8 \pm 1.0$ & 1 \\
& & & & & $8.70 \pm 0.13^*$ & $9.30 \pm 0.16^*$ & & & 1,4,6,8,10 \\
	& L & 1996 Dec 6 & $5.58 \pm 0.52$ & \nodata & \nodata &
\nodata & $0.3686 \pm 0.0070$ & $3.4 \pm 1.1$ & 1 \\
& & & & & $7.83 \pm 0.12^*$ & $8.63 \pm 0.17^*$ & & & 1,4 \\

LkCa 3 A-B& K & 1997 Dec 5 & $1.230 \pm 0.049$ & \nodata & \nodata &
\nodata & $0.4792 \pm 0.0091$ & $72.8 \pm 1.0$ & 1 \\
& & & & & $8.17 \pm 0.10^*$ & $8.39 \pm 0.11^*$ & & & 1,2,3,4 \\
	& L & 1997 Dec 9 & $0.895 \pm 0.036$ & $7.34 \pm 0.07$ & 
$8.16 \pm 0.07$ & $8.03 \pm 0.07$ & $0.4777 \pm 0.0089$ & $73.0 \pm 1.4$ & 1 \\
& & & & & $8.16 \pm 0.06^*$ & $8.03 \pm 0.06^*$ & & & 1,4 \\

DD Tau A-B& K & 1996 Dec 5 & $1.173 \pm 0.059$ & \nodata & \nodata &
\nodata & $0.555 \pm 0.010$ & $182.3 \pm 1.0$ & 1 \\
	& & 1997 Dec 5 & $1.448 \pm 0.046$ & \nodata & \nodata &
\nodata & $0.555 \pm 0.010$ & $182.1 \pm 1.0$ & 1 \\
& & & & & $8.41 \pm 0.13^*$ & $8.89 \pm 0.19^*$ & & & 1,2,3,4 \\
	& L & 1996 Dec 6 & $1.72 \pm 0.13$ & \nodata & \nodata &
\nodata & $0.557 \pm 0.011$ & $182.7 \pm 1.1$ & 1 \\
& & & & & $7.16 \pm 0.21^*$ & $7.75 \pm 0.22^*$ & & & 1,4 \\

VY Tau A-B& K & & & & $9.22 \pm 0.16^*$ & $10.68 \pm 0.17^*$ & & & 3,4 \\
	& L & 1997 Dec 9 & $3.37 \pm 0.79$ & $8.76 \pm 0.10$ & 
$9.04 \pm 0.12$ & $10.36 \pm 0.22$ & $0.665 \pm 0.013$ & $316.6 \pm 1.0$ & 1 \\
& & & & & $8.93 \pm 0.27^*$ & $10.25 \pm 0.33^*$ & & & 1,4 \\

Haro 6-28 A-B& K & 1997 Dec 7 & $1.396 \pm 0.014$ & \nodata & \nodata &
\nodata & $0.647 \pm 0.012$ & $245.2 \pm 1.0$ & 1 \\
& & & & & $9.83 \pm 0.14^*$ & $10.26 \pm 0.15^*$ & & & 1,3,4 \\
	& L & 1997 Dec 7 & $1.174 \pm 0.017$ & \nodata & \nodata &
\nodata & $0.644 \pm 0.012$ & $245.1 \pm 1.0$ & 1 \\
& & & & & $9.10 \pm 0.21^*$ & $9.27 \pm 0.21^*$ & & & 1,4 \\

T Tau A-B& K & 1997 Dec 4 & $5.34 \pm 0.16$ & \nodata & \nodata &
\nodata & $0.685 \pm 0.013$ & $179.5 \pm 1.0$ & 1 \\
	& & 1997 Dec 6 & $5.79 \pm 0.26$ & \nodata & \nodata &
\nodata & $0.698 \pm 0.013$ & $179.1 \pm 1.0$ & 1 \\
& & & & & $5.37 \pm 0.26^*$ & $7.19 \pm 0.27^*$ & & & 1,2,4,8,12 \\
	& L & 1997 Dec 6 & $0.730 \pm 0.010$ & \nodata & \nodata &
\nodata & $0.698 \pm 0.015$ & $179.4 \pm 1.0$ & 1 \\
& & & & & $4.32 \pm 0.18^*$ & $3.98 \pm 0.18^*$ & & & 1,4 \\

FV Tau/c A-B& K & 1996 Dec 5 & $7.66 \pm 0.20$ & \nodata & \nodata &
\nodata & $0.701 \pm 0.014$ & $293.3 \pm 1.0$ & 1 \\
& & & & & $8.95 \pm 0.03^*$ & $11.03 \pm 0.13^*$ & & & 1,3,4 \\
	& L & 1996 Dec 6 & $2.91 \pm 0.15$ & \nodata & \nodata &
\nodata & $0.703 \pm 0.014$ & $293.8 \pm 1.0$ & 1 \\
& & & & & $8.43 \pm 0.05^*$ & $9.59 \pm 0.07^*$ & & & 1,4 \\

FV Tau A-B& K & 1996 Dec 5 & $1.485 \pm 0.010$ & \nodata & \nodata &
\nodata & $0.704 \pm 0.013$ & $271.6 \pm 1.0$ & 1 \\
& & & & & $7.92 \pm 0.11^*$ & $8.37 \pm 0.13^*$ & & & 1,2,4,7 \\
	& L & 1996 Dec 5 & $0.687 \pm 0.019$ & \nodata & \nodata &
\nodata & $0.712 \pm 0.014$ & $271.9 \pm 1.0$ & 1 \\
& & & & & $7.31 \pm 0.19^*$ & $7.03 \pm 0.19^*$ & & & 1,4,7 \\

FQ Tau A-B& K & 1997 Dec 9 & $1.083 \pm 0.019$ & $9.29 \pm 0.07$ & 
$10.00 \pm 0.07$ & $10.09 \pm 0.07$ & $0.752 \pm 0.014$ & $66.80 \pm 1.0$ & 1 \\
& & & & & $10.17 \pm 0.31^*$ & $10.27 \pm 0.31^*$ & & & 1,3,4 \\
	& L & 1997 Dec 8 & $1.154 \pm 0.013$ & $8.89 \pm 0.09$ & 
$9.57 \pm 0.09$ & $9.72 \pm 0.09$ & $0.757 \pm 0.014$ & $67.17 \pm 1.0$ & 1 \\
& & & & & $9.75 \pm 0.31^*$ & $9.90 \pm 0.31^*$ & & & 1,4 \\

UY Aur A-B& K & 1997 Dec 8 & $2.02 \pm 0.10$ & $7.21 \pm 0.04$ &
$7.65 \pm 0.04$ & $8.41 \pm 0.05$ & $0.878 \pm 0.017$ & $227.1 \pm 1.0$ & 1 \\
& & & & & $7.20 \pm 0.18^*$ & $8.34 \pm 0.27^*$ & & & 1,2,3,4 \\
	& L & 1997 Dec 8 & $2.100 \pm 0.017$ & $6.18 \pm 0.05$ & 
$6.60 \pm 0.05$ & $7.41 \pm 0.05$ & $0.878 \pm 0.017$ & $227.1 \pm 1.0$ & 1 \\
& & & & & $6.23 \pm 0.12^*$ & $7.04 \pm 0.12^*$ & & & 1,4 \\

FX Tau A-B& K & 1997 Dec 7 & $2.201 \pm 0.016$ & \nodata & \nodata &
\nodata & $0.890 \pm 0.017$ & $289.0 \pm 1.0$ & 1 \\
& & & & & $8.59 \pm 0.14^*$ & $9.32 \pm 0.16^*$ & & & 1,2,3,4 \\
	& L & 1997 Dec 7 & $2.969 \pm 0.034$ & $7.17 \pm 0.10$ & 
$7.49 \pm 0.10$ & $8.67 \pm 0.10$ & $0.885 \pm 0.017$ & $289.0 \pm 1.0$ & 1 \\
& & & & & $7.70 \pm 0.21^*$ & $8.88 \pm 0.21^*$ & & & 1,4 \\

LkCa 7 A-B& K & & & & $8.84 \pm 0.03^*$ & $9.47 \pm 0.04^*$ & & & 3,4 \\
	& L & 1997 Dec 9 & $1.729 \pm 0.093$ & $8.20 \pm 0.08$ & 
$8.70 \pm 0.08$ & $9.29 \pm 0.09$ & $1.021 \pm 0.019$ & $24.30 \pm 1.0$ & 1 \\
& & & & & $8.77 \pm 0.04^*$ & $9.36 \pm 0.05^*$ & & & 1,4 \\

Haro 6-10 A-B& K & & & & $7.92 \pm 0.79^*$ & $10.23 \pm 0.79^*$ 
	& & & 4,13,14 \\
	& L & & & & $6.41 \pm 0.11^*$ & $7.10 \pm 0.21^*$ & & &
	4,13,14 \\

RW Aur A-B& K & 1996 Dec 6 & $4.20 \pm 0.16$ & \nodata & \nodata &
\nodata & $1.397 \pm 0.026$ & $254.6 \pm 1.0$ & 1 \\
& & & & & $7.06 \pm 0.17^*$ & $8.64 \pm 0.36^*$ & & & 1,3,4,10 \\
	& L & 1996 Dec 6 & $6.16 \pm 0.24$ & \nodata & \nodata &
\nodata & $1.396 \pm 0.026$ & $254.5 \pm 1.0$ & 1 \\
& & & & & $5.94 \pm 0.10^*$ & $7.92 \pm 0.11^*$ & & & 1,4 \\

GG Tau Ba-Bb& K & 1997 Dec 6 & $5.81 \pm 0.47$ & $9.94 \pm 0.03$ & 
$10.11 \pm 0.03^*$ & $12.02 \pm 0.07^*$ & 
$1.515 \pm 0.060$ & $131.7 \pm 2.2$ & 1 \\
	& L & 1997 Dec 6	& $5.92 \pm 0.83$ & $9.13 \pm 0.03$ & 
$9.30 \pm 0.03^*$ & $11.23 \pm 0.15^*$ & 
$1.483 \pm 0.089$ & $133.1 \pm 5.5$ & 1 \\

CoKu 3 A-B & K & 1997 Dec 6& $3.87 \pm 0.21$ & $8.25 \pm 0.03$ & 
$8.50 \pm 0.03^*$ & $9.97 \pm 0.05^*$ & 
$2.051 \pm 0.058$ & $172.7 \pm 1.2$ & 1 \\
	& L & 1997 Dec 6	& $4.66 \pm 0.35$ & $7.28 \pm 0.04$ & 
$7.49 \pm 0.04^*$ & $9.16 \pm 0.07^*$ & 
$2.079 \pm 0.063$ & $172.2 \pm 2.1$ & 1 \\

DK Tau A-B& K & 1997 Dec 6 & $4.21 \pm 0.30$ & $7.20 \pm 0.03$ & 
$7.43 \pm 0.03^*$ & $8.99 \pm 0.07^*$ & 
$2.304 \pm 0.045$ & $117.6 \pm 1.2$ & 1 \\
	& L & 1997 Dec 6 & $4.02 \pm 0.13$ & $6.20 \pm 0.02$ & 
$6.44 \pm 0.02^*$ & $7.95 \pm 0.03^*$ & 
$2.337 \pm 0.056$ & $117.6 \pm 1.3$ & 1 \\

HK Tau A-B& K & 1997 Dec 6 & $21.3 \pm 1.1$ & $8.63 \pm 0.03$ & 
$8.68 \pm 0.03^*$ & $12.00 \pm 0.05^*$ & 
$2.342 \pm 0.061$ & $170.4 \pm 1.1$ & 1 \\
	& L & 1997 Dec 6	& $29.6 \pm 3.1$ & $7.82 \pm 0.02$ & 
$7.86 \pm 0.02^*$ & $11.54 \pm 0.11^*$ & 
$2.284 \pm 0.053$ & $168.8 \pm 2.4$ & 1 \\

IT Tau A-B& K & 1997 Dec 6 & $6.37 \pm 0.76$ & $7.85 \pm0.05$ & 
$8.01 \pm 0.05^*$ & $10.02 \pm 0.12^*$ & 
$2.39 \pm 0.11$ & $223.4 \pm 2.8$ & 1 \\
	& L & 1997 Dec 6 & $16.0 \pm 4.4$ & $6.79 \pm 0.08$ & 
$6.86 \pm 0.08^*$ & $9.87 \pm 0.29^*$ & 
$2.69 \pm 0.14$ & $226.6 \pm 6.8$ & 1 \\

Haro 6-37 A-B& K & 1997 Dec 6 & $2.78 \pm 0.22$ & $7.24 \pm 0.04$ & 
$7.57 \pm 0.05^*$ & $8.68 \pm 0.07^*$ & 
$2.620 \pm 0.051$ & $37.6 \pm 1.0$ & 1 \\
	& L & 1997 Dec 6 & $3.22 \pm 0.11$ & $6.33 \pm 0.02$ & 
$6.62 \pm 0.02^*$ & $7.89 \pm 0.03^*$ & 
$2.653 \pm 0.051$ & $37.1 \pm 1.1$ & 1 \\

UX Tau A-C& K & 1997 Dec 6 & $16.9 \pm 1.6$ & $7.44 \pm 0.06$ & 
$7.50 \pm 0.06^*$ & $10.57 \pm 0.08^*$ & 
$2.632 \pm 0.027$ & $180.2 \pm 1.0$ & 1 \\
	& L & 1997 Dec 6	& $24.0 \pm 2.0$ & $6.70 \pm 0.02$ & 
$6.74 \pm 0.02^*$ & $10.19 \pm 0.09^*$ & 
$2.634 \pm 0.033$ & $180.2 \pm 1.0$ & 1 \\

HN Tau A-B& K & 1997 Dec 6 & $30.8 \pm 2.4$ & $7.98 \pm 0.03$ & 
$8.01 \pm 0.03^*$ & $11.73 \pm 0.08^*$ & 
$3.109 \pm 0.082$ & $219.1 \pm 1.1$ & 1 \\
	& L & 1997 Dec 6 & $65 \pm 12$ & $6.58 \pm 0.03$ & 
$6.60 \pm 0.03^*$ & $11.14 \pm 0.20^*$ & 
$3.15 \pm 0.33$ & $219.2 \pm 2.5$ & 1 \\

V710 Tau A-B& K & 1997 Dec 6 & $0.780 \pm 0.030$ & $7.86 \pm 0.02$ & 
$8.76 \pm 0.03^*$ & $8.49 \pm 0.03^*$ & 
$3.168 \pm 0.062$ & $176.2 \pm 1.1$ & 1 \\
	& L & 1997 Dec 6 & $0.879 \pm 0.034$ & $7.50 \pm 0.02$ & 
$8.32 \pm 0.03^*$ & $8.18 \pm 0.03^*$ & 
$3.178 \pm 0.064$ & $176.5 \pm 1.2$ & 1 \\

J4872 A-B& K & 1997 Dec 6	& $1.92 \pm 0.20$ & $8.14 \pm 0.06$ & 
$8.59 \pm 0.08^*$ & $9.30 \pm 0.08^*$ & 
$3.401 \pm 0.068$ & $233.3 \pm 1.1$ & 1 \\
	& L & 1997 Dec 6 & $1.92 \pm 0.20$ & $7.86 \pm 0.06$ & 
$8.31 \pm 0.08^*$ & $9.02 \pm 0.08^*$ & 
$3.365 \pm 0.080$ & $232.7 \pm 1.2$ & 1 \\

UZ Tau A-Ba& K & & & & $7.56 \pm 0.02^*$ & $8.70 \pm 0.13^*$ &
\nodata & \nodata & 1,15,16 \\
	& L & & & & $6.69 \pm 0.10^*$ & $7.83 \pm 0.16^*$ &
\nodata & \nodata & 1,4 \\

HV Tau A-C & K & & & & $7.92 \pm 0.06^*$ & $12.14 \pm 0.07^*$
& $3.98 \pm 0.03$ & $43.5 \pm 0.4$ & 17 \\
	& L & & & & $7.56 \pm 0.06^*$ &  $>9.27^*$
& $3.98 \pm 0.03$ & $43.5 \pm 0.4$ & 17 \\

UX Tau A-B& K & 1997 Dec 6 & $3.91 \pm 0.31$ & $7.25 \pm 0.05$ & 
$7.50 \pm 0.06^*$ & $8.98 \pm 0.06^*$ & 
$5.86 \pm 0.11$ & $269.4 \pm 1.0$ & 1 \\
	& L & 1997 Dec 6	& $7.24 \pm 0.19$ & $6.60 \pm 0.02$ & 
$6.74 \pm 0.02^*$ & $8.89 \pm 0.02^*$ & 
$5.86 \pm 0.11$ & $269.3 \pm 1.0$ & 1 \\
\enddata
\tablecomments{The $K$ and $L$ magnitudes used in the analysis (\S 3 \& \S
4) are marked with asterisks and are the combined values from the listed
references.}
\tablenotetext{a}{\,Flux ratios are calculated as A/B, where A and B are
defined in \S 2.1.  This is equivalent to primary/secondary for all pairs
except LkHa 332/G1.}
\tablenotetext{b}{\,The brighter component of LkHa 332/G1, listed under the
column labeled Primary, is actually the less massive component, but is
treated as component A here to avoid confusion with previous measurements
(see \S 2.1).}
\tablerefs{
(1) this work;
(2) \citet{gnm93};
(3) \citet{leinert93};
(4) \citet{kh95};
(5) \citet{chen90};
(6) \citet{simon92};
(7) \citet{leinert91};
(8) \citet{ghez95b};
(9) \citet{roddier96};
(10) \citet{gws97};
(11) \citet{haas90};
(12) \citet{ghez91};
(13) \citet{lh89};
(14) \citet{menard93};
(15) \citet{hss94};
(16) \citet{mz91};
(17) \citet{wl98}
}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{llllrllll}
\tabletypesize{\scriptsize}
\tablecaption{HST/WFPC2 Observations of Binary T Tauri Stars
\label{tab_wfpc2_bin} }
\tablewidth{0pt}
\tablehead{
\colhead{Source} &
\colhead{HST} &
\colhead{} &
\colhead{System} &
\colhead{Trans-} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{Mean Sep} &
\colhead{Mean PA} \\
\colhead{(Obs Date)} & 
\colhead{Flt} & 
\colhead{Flux Ratio\tablenotemark{a}} & 
\colhead{(mag)}	& 
\colhead{formed to} &
\colhead{(mag -$or$- \AA)} & 
\colhead{(mag -$or$- \AA)} & 
\colhead{(arcsec)} & 
\colhead{(degrees) } }
\startdata
V773 Tau A-B	& F336W & $5.7 \pm 4.1$ & $13.36 \pm 0.03$ & $U$
	& $13.60 \pm 0.12$ & $15.49 \pm 0.67$ \\
(1994 Oct 29)	& F439W & $13 \pm 11$ & $12.38 \pm 0.02$ & $B$
	& $12.31 \pm 0.07$ & $15.10 \pm 0.85$ \\
		& F555W & $4.9 \pm 2.0$ & $10.84 \pm 0.03$ & $V$
	& $11.03 \pm 0.08$ & $12.76 \pm 0.37$ \\
		& F675W & $3.5 \pm 1.2$ & $9.76 \pm 0.01$ & $R_c$
	& $10.13 \pm 0.08$ & $11.49 \pm 0.29$ \\
		& F814W & $3.0 \pm 1.5$ & $9.03 \pm 0.03$ & $I_c$
	& $9.34 \pm 0.14$ & $10.53 \pm 0.41$ 
	& $0.0628 \pm 0.0024$ & $321.9 \pm 2.7$ \\
\\

V410 A-B	& F336W & $> 207$ & $12.84 \pm 0.01$ & $U$
	& $12.91 \pm 0.02$ & $> 16.2$ \\
(1994 July 31)	& F439W & $> 780$ & $12.05 \pm 0.02$ & $B$
	& $11.88 \pm 0.02$ & $> 15.6$ \\
		& F555W & $> 1140$ & $10.77 \pm 0.03$ & $V$
	& $10.76 \pm 0.03$ & $> 13.7$ \\
		& F675W & $> 1870$ & $9.93 \pm 0.03$ & $R_c$
	& $10.04 \pm 0.03$ & $> 13.8$ \\
		& F814W & $> 760$ & $9.35 \pm 0.03$ & $I_c$
	& $9.35 \pm 0.03$ & $> 14.0$
	& $0.2871 \pm 0.0050$ & $132.34 \pm 0.81$ \\
\\

FW Tau A-B	& F336W & $1.25 \pm 0.16$ & $18.22 \pm 0.06$ & $U$
	& $19.09 \pm 0.11$ & $19.33 \pm 0.13$ \\
(1997 Mar 18)	& F439W & $1.44 \pm 0.26$ & $17.73 \pm 0.04$ & $B$
	& $17.94 \pm 0.13$ & $18.33 \pm 0.17$ \\
		& F555W & $1.21 \pm 0.19$ & $16.02 \pm 0.03$ & $V$
	& $16.64 \pm 0.11$ & $16.85 \pm 0.13$ \\
		& F675W & $1.153 \pm 0.053$ & $14.27 \pm 0.03$ & $R_c$
	& $15.06 \pm 0.05$ & $15.22 \pm 0.05$ \\
		& F814W & $1.13 \pm 0.18$ & $12.38 \pm 0.04$ & $I_c$
	& $13.07 \pm 0.12$ & $13.20 \pm 0.13$ \\
		& F656N & $1.23 \pm 0.11$ & $13.56 \pm 0.05$ & EW[H$\alpha$]
	& $-11.6 \pm 3.4$ & $-9.0 \pm 3.6$
	& $0.0754 \pm 0.0050$	& $3.4 \pm 3.0$ \\
\\

DF Tau A-B	& F336W & $8.5 \pm 2.4$ & $12.56 \pm 0.05$ & $U$
	& $12.75 \pm 0.06$ & $15.06 \pm 0.28$ \\
(1994 July 27)	& F439W	& $3.37 \pm 0.51$ & $13.13 \pm 0.04$ & $B$
	& $13.18 \pm 0.05$ & $14.47 \pm 0.13$ \\
		& F555W	& $1.87 \pm 0.24$ & $11.97 \pm 0.04$ & $V$
	& $12.43 \pm 0.06$ & $13.10 \pm 0.10$ \\
		& F675W	& $1.33 \pm 0.13$ & $10.79 \pm 0.02$ & $R_c$
	& $11.53 \pm 0.05$ & $11.84 \pm 0.06$ \\
		& F814W	& $1.020 \pm 0.038$ & $9.86 \pm 0.01$ & $I_c$
	& $10.59 \pm 0.02$ & $10.61 \pm 0.02$
	& $0.0871 \pm 0.0038$	& $301.2 \pm 2.0$ \\
\\

FO Tau A-B	& F336W & $1.634 \pm 0.044$ & $16.50 \pm 0.16$ & $U$
	& $17.08 \pm 0.17$ & $17.61 \pm 0.17$ \\
(1997 Mar 6)	& F439W & $0.964 \pm 0.044$ & $17.07 \pm 0.02$ & $B$
	& $17.59 \pm 0.05$ & $17.55 \pm 0.05$ \\
		& F555W & $1.070 \pm 0.038$ & $15.21 \pm 0.05$ & $V$
	& $15.91 \pm 0.05$ & $15.98 \pm 0.05$ \\
		& F675W & $1.102 \pm 0.010$ & $13.42 \pm 0.03$ & $R_c$
	& $14.26 \pm 0.04$ & $14.36 \pm 0.04$ \\
		& F814W & $1.071 \pm 0.051$ & $11.85 \pm 0.03$ & $I_c$
	& $12.56 \pm 0.05$ & $12.63 \pm 0.05$ \\
		& F656W & $1.397 \pm 0.027$ & $11.43 \pm 0.04$ & EW[H$\alpha$]
	& $-116.6 \pm 8.8$ & $-86.1 \pm 7.0$ 
	& $0.1525 \pm 0.0029$	& $194.70 \pm 0.43$ \\
\\

IS Tau A-B	& F336W & $18.7 \pm 4.5$    & $18.01 \pm 0.10$ & $U$
	& $18.14 \pm 0.11$ & $21.35 \pm 0.28$ \\
(1997 Nov 7)	& F439W & $16.3 \pm 2.3$    & $17.83 \pm 0.11$ & $B$
	& $17.66 \pm 0.12$ & $20.61 \pm 0.19$ \\
		& F555W & $13.82 \pm 0.92$  & $15.63 \pm 0.07$ & $V$
	& $15.69 \pm 0.07$ & $18.52 \pm 0.10$ \\
		& F675W & $7.74 \pm 0.37$   & $14.02 \pm 0.07$ & $R_c$
	& $14.28 \pm 0.07$ & $16.49 \pm 0.09$ \\
		& F814W & $3.577 \pm 0.080$ & $12.55 \pm 0.03$ & $I_c$
	& $12.81 \pm 0.03$ & $14.15 \pm 0.04$ \\
		& F656N & $9.14 \pm 0.37$   & $13.08 \pm 0.02$ & EW[H$\alpha$]
	& $-26.2 \pm 3.9$ & $-17.8 \pm 4.4$
	& $0.2228 \pm 0.0024$	& $98.81 \pm 0.80$ \\
\\

FS Tau A-B\tablenotemark{b}	& F336W & $7.6 \pm 2.5$	& $18.75 \pm 0.10$ & $U$
	& $18.95 \pm 0.13$ & $21.16 \pm 0.37$ \\
(1997 Mar 7)	& F439W & $6.33 \pm 0.56$ & $19.26 \pm0.03$ & $B$
	& $19.18 \pm 0.04$ & $21.19 \pm 0.10$ \\
		& F555W & $5.09 \pm 0.56$ & $17.54 \pm 0.05$ & $V$
	& $17.72 \pm 0.06$ & $19.49 \pm 0.12$ \\
		& F675W & $3.98 \pm 0.39$ & $15.86 \pm 0.05$ & $R_c$
	& $16.23 \pm 0.08$ & $17.73 \pm 0.11$ \\
		& F814W & $2.47 \pm 0.13$ & $14.35 \pm 0.03$ & $I_c$
	& $14.71 \pm 0.04$ & $15.69 \pm 0.06$ \\
		& F656N & $6.52 \pm 0.63$ & $14.17 \pm 0.06$ & EW[H$\alpha$]
	& $-81 \pm 12$ & $38.1 \pm 9.3$ 
	& $0.2276 \pm 0.0071$	& $87.43 \pm 0.32$ \\
\\

332/G1 A-B\tablenotemark{c}	& F336W & $1.127 \pm 0.067$   & $18.66 \pm 0.39$ & $U$
	& $19.41 \pm 0.39$ & $19.56 \pm 0.39$ \\
(1997 Mar 3)	& F439W & $0.964 \pm 0.018$   & $17.72 \pm 0.06$ & $B$
	& $18.25 \pm 0.07$ & $18.23 \pm 0.07$ \\
		& F555W & $0.937 \pm 0.010$   & $15.42 \pm 0.05$ & $V$
	& $16.20 \pm 0.05$ & $16.13 \pm 0.05$ \\
		& F675W & $1.0836 \pm 0.0090$ & $13.65 \pm 0.02$ & $R_c$
	& $14.49 \pm 0.02$ & $14.58 \pm 0.02$ \\
		& F814W & $1.412 \pm 0.013$   & $12.01 \pm 0.02$ & $I_c$
	& $12.58 \pm 0.03$ & $12.96 \pm 0.03$ \\
		& F656N & $1.181 \pm 0.050$   & $13.29 \pm 0.06$ & EW[H$\alpha$]
	& $-2.6 \pm 2.1$ & $0.0 \pm 2.0$
	& $0.2320 \pm 0.0027$	& $86.88 \pm 0.31$ \\
\\

GG Tau Aa-Ab	& F336W & $50.2 \pm 2.1$ & $13.65 \pm 0.03$ & $U$
	& $13.75 \pm 0.03$ & $17.99 \pm 0.05$ \\
(1994 July 25)	& F439W & $22.2 \pm 1.7$ & $13.81 \pm 0.01$ & $B$
	& $13.63 \pm 0.02$ & $16.99 \pm 0.08$ \\
		& F555W & $14.8 \pm 1.2$ & $12.23 \pm 0.02$ & $V$
	& $12.29 \pm 0.02$ & $15.22 \pm 0.08$ \\
		& F675W & $9.33 \pm 0.58$ & $11.07 \pm 0.01$ & $R_c$
	& $11.31 \pm 0.01$ & $13.73 \pm 0.06$ \\
		& F814W & $4.91 \pm 0.16$ & $10.25 \pm 0.02$ & $I_c$
	& $10.44 \pm 0.02$ & $12.16 \pm 0.04$
	& $0.2502 \pm 0.0026$	& $358.79 \pm 0.45$ \\
\\

V410 A-C	& F336W & $> 1310$ & $12.84 \pm 0.01$ & $U$
	& $12.91 \pm 0.02$ & $>20.9$ \\
(1994 July 31)	& F439W & $> 1360$ & $12.05 \pm 0.02$ & $B$
	& $11.88 \pm 0.02$ & $>19.5$ \\
		& F555W & $659 \pm 260$ & $10.77 \pm 0.03$ & $V$
	& $10.76 \pm 0.03$ & $17.79 \pm 0.43$ \\
		& F675W & $265 \pm 65$ & $9.93 \pm 0.03$ & $R_c$
	& $10.04 \pm 0.03$ & $16.11 \pm 0.27$ \\
		& F814W & $71.2 \pm 6.5$ & $9.34 \pm 0.03$ & $I_c$
	& $9.35 \pm 0.03$ & $13.98 \pm 0.10$
	& $0.2871 \pm 0.0050$ & $132.34 \pm 0.81$ \\
\\

V807 Tau A-B	& F336W & $10.4 \pm 1.7$    & $13.38 \pm 0.02$ & $U$
	& $13.56 \pm 0.03$ & $16.08 \pm 0.18$ \\
(1998 Dec 5)	& F439W & $5.74 \pm 0.47$   & $12.80 \pm 0.02$ & $B$
	& $12.74 \pm 0.03$ & $14.59 \pm 0.09$ \\
		& F555W & $5.26 \pm 0.18$   & $11.38 \pm 0.02$ & $V$
	& $11.56 \pm 0.02$ & $13.35 \pm 0.04$ \\
		& F675W & $3.66 \pm 0.12$   & $10.33 \pm 0.02$ & $R_c$
	& $10.72 \pm 0.02$ & $12.13 \pm 0.04$ \\
		& F814W & $2.008 \pm 0.031$ & $9.54 \pm 0.03$ & $I_c$
	& $9.97 \pm 0.04$ & $10.72 \pm 0.04$ \\
		& F656N & $4.38 \pm 0.14$   & $9.72 \pm 0.02$ & EW[H$\alpha$]
	& $-10.4 \pm 1.1$ & $-4.1 \pm 1.6$ 
	& $0.2992 \pm 0.0020$	& $322.87 \pm 0.14$ \\
\\

XZ Tau A-B	& F336W & $0.973 \pm 0.012$ & $16.12 \pm 0.08$ & $U$
	& $16.95 \pm 0.08$ & $16.92 \pm 0.08$ \\
(1997 Mar 8)	& F439W & $2.96 \pm 0.16$   & $16.22 \pm 0.03$ & $B$
	& $16.26 \pm 0.04$ & $17.44 \pm 0.07$ \\
		& F555W & $5.10 \pm 0.18$   & $14.66 \pm 0.05$ & $V$
	& $14.83 \pm 0.05$ & $16.60 \pm 0.06$ \\
		& F675W & $5.81 \pm 0.02$   & $13.18 \pm 0.02$ & $R_c$
	& $13.49 \pm 0.03$ & $15.40 \pm 0.03$ \\
		& F814W & $7.000 \pm 0.072$ & $11.75 \pm 0.03$ & $I_c$
	& $11.88 \pm 0.03$ & $14.00 \pm 0.03$ \\
		& F656N & $3.096 \pm 0.044$ & $11.45 \pm 0.04$ & EW[H$\alpha$]
	& $-62.3 \pm 4.8$ & $-141.8 \pm 9.8$
	& $0.3006 \pm 0.0013$ & $326.45 \pm 0.65$ \\
\\

GH Tau A-B	& F336W & $1.95 \pm 0.12$ & $14.96 \pm 0.08$ & $U$
	& $15.47 \pm 0.09$ & $16.19 \pm 0.10$ \\
(1998 Dec 5)	& F439W & $1.316 \pm 0.056$ & $14.67 \pm 0.08$ & $B$
	& $15.03 \pm 0.09$ & $15.33 \pm 0.09$ \\
		& F555W & $1.171 \pm 0.025$ & $13.07 \pm 0.10$ & $V$
	& $13.72 \pm 0.11$ & $13.89 \pm 0.11$ \\
		& F675W & $1.170 \pm 0.035$ & $11.77 \pm 0.07$ & $R_c$
	& $12.57 \pm 0.07$ & $12.74 \pm 0.14$ \\
		& F814W & $1.0804 \pm 0.0081$ & $10.68 \pm 0.14$ & $I_c$
	& $11.38 \pm 0.14$ & $11.47 \pm 0.14$ \\
		& F656N & $1.889 \pm 0.047$ & $10.85 \pm 0.04$ & EW[H$\alpha$]
	& $-31.3 \pm 4.2$ & $-8.3 \pm 2.6$
	& $0.3111 \pm 0.0013$	& $114.63 \pm 0.17$ \\
\\

V955 Tau A-B	& F336W & $2.342 \pm 0.022$ & $18.01 \pm 0.29$ & $U$
	& $18.47 \pm 0.29$ & $19.38 \pm 0.29$ \\
(1997 Mar 3)	& F439W & $3.419 \pm 0.056$ & $17.72 \pm 0.05$ & $B$
	& $17.81 \pm 0.06$ & $19.09 \pm 0.06$ \\
		& F555W & $3.792 \pm 0.037$ & $15.76 \pm 0.08$ & $V$
	& $16.00 \pm 0.08$ & $17.45 \pm 0.08$ \\
		& F675W & $3.067 \pm 0.043$ & $14.21 \pm 0.04$ & $R_c$
	& $14.63 \pm 0.04$ & $15.86 \pm 0.04$ \\
		& F814W & $1.876 \pm 0.023$ & $12.88 \pm 0.04$ & $I_c$
	& $13.33 \pm 0.04$ & $14.02 \pm 0.04$ \\
		& F656N & $4.930 \pm 0.094$ & $13.01 \pm 0.03$ & EW[H$\alpha$]
	& $-44.9 \pm 3.8$ & $-17.2 \pm 2.5$
	& $0.3309 \pm 0.0012$	& $204.95 \pm 0.18$ \\
\\

UZ Tau Ba-Bb	& F336W & $0.826 \pm 0.032$ & $14.91 \pm 0.01$ & $U$
	& $15.83 \pm 0.03$  & $15.62 \pm 0.02$ \\
(1994 July 24)	& F439W & $1.056 \pm 0.069$ & $15.13 \pm 0.04$ & $B$
	& $15.61 \pm 0.05$  & $15.67 \pm 0.05$ \\
                & F555W & $1.365 \pm 0.049$ & $13.63 \pm 0.03$ & $V$
	& $14.21 \pm 0.03$  & $14.55 \pm 0.04$ \\
                & F675W & $1.484 \pm 0.053$ & $12.29 \pm 0.02$ & $R_c$
	& $12.98 \pm 0.03$  & $13.41 \pm 0.03$ \\
                & F814W & $1.309 \pm 0.029$ & $11.05 \pm 0.02$ & $I_c$
	& $11.65 \pm 0.02$  & $11.94 \pm 0.02$ 
	& $0.3678 \pm 0.0010$	& $0.05 \pm 0.11$ \\
\\

FV Tau/c A-B	& F336W & $>21$ & $19.69 \pm 0.10$ & $U$
	& $19.75 \pm 0.08$ & $>23.1$ \\
(1997 Mar 6)	& F439W & $>47$ & $19.70 \pm 0.05$ & $B$
	& $19.43 \pm 0.06$ & $>23.6$ \\
		& F555W & $60 \pm 22$ & $17.28 \pm 0.05$ & $V$
	& $17.27 \pm 0.05$ & $21.71 \pm 0.41$ \\
		& F675W & $40.3 \pm 5.3$ & $15.31 \pm 0.04$ & $R_c$
	& $15.47 \pm 0.05$ & $19.47 \pm 0.17$ \\
		& F814W & $30.1 \pm 3.2$ & $13.47 \pm 0.03$ & $I_c$
	& $13.49 \pm 0.03$ & $17.15 \pm 0.18$ \\
		& F656N & $7.24 \pm 0.22$ & $14.34 \pm 0.05$ & EW[H$\alpha$]
	& $-17.3 \pm 3.0$ & $-226 \pm 42$
	& $0.7130 \pm 0.0018$	& $293.97 \pm 0.15$ \\
\\

FV Tau A-B	& F336W & $1.74 \pm 0.13$ & $18.83 \pm 0.05$ & $U$
	& $19.40 \pm 0.06$ & $20.01 \pm 0.09$ \\
(1997 Mar 6)	& F439W & $2.253 \pm 0.042$ & $18.56 \pm 0.04$ & $B$
	& $18.77 \pm 0.06$ & $19.62 \pm 0.04$ \\
		& F555W & $2.636 \pm 0.086$ & $16.07 \pm 0.02$ & $V$
	& $16.41 \pm 0.02$ & $17.46 \pm 0.06$ \\
		& F675W & $2.528 \pm 0.022$ & $14.21 \pm 0.02$ & $R_c$
	& $14.68 \pm 0.02$ & $15.70 \pm 0.03$ \\
		& F814W & $2.272 \pm 0.011$ & $12.72 \pm 0.02$ & $I_c$
	& $13.11 \pm 0.02$ & $14.00 \pm 0.02$ \\
		& F656N & $1.234 \pm 0.010$ & $13.46 \pm 0.02$ & EW[H$\alpha$]
	& $-5.5 \pm 1.0$ & $-41.0 \pm 2.6$ 
	& $0.7181 \pm 0.0013$ & $272.52 \pm 0.14$ \\
\\

RW Aur A-B	& F336W & $68 \pm 16$ & $10.90 \pm 0.02$ & $U$
	& $10.99 \pm 0.02$ & $15.57 \pm 0.26$ \\
(1994 Nov 9)	& F439W & $38.4 \pm 3.6$ & $11.15 \pm 0.01$ & $B$
	& $11.02 \pm 0.02$ & $14.89 \pm 0.10$ \\
		& F555W & $17.70 \pm 0.88$ & $10.46 \pm 0.02$ & $V$
	& $10.51 \pm 0.02$ & $13.63 \pm 0.05$ \\
		& F675W & $12.25 \pm 0.48$ & $9.75 \pm 0.03$ & $R_c$
	& $9.94 \pm 0.03$ & $12.69 \pm 0.03$ \\
		& F814W & $8.95 \pm 0.26$ & $9.31 \pm 0.01$ & $I_c$
	& $9.43 \pm 0.01$ & $11.80 \pm 0.03$
	& $1.4175 \pm 0.0034$	& $255.459 \pm 0.065$ \\
\\
GG Tau Ba-Bb	& F336W & $> 8.7$ & $18.92 \pm 0.09$ & $U$
	& $19.09 \pm 0.09$ & $>21.5$ \\
(1994 July 25)	& F439W & $> 8.7$  & $18.78 \pm 0.07$ & $B$
	& $18.44 \pm 0.07$ & $>20.8$ \\
		& F555W & $> 8.7$ & $17.03 \pm 0.05$ & $V$
	& $17.00 \pm 0.06$ & $>19.3$ \\
		& F675W & $10.9 \pm 1.8$ & $15.20 \pm 0.03$ & $R_c$
	& $15.41 \pm 0.03$ & $17.99 \pm 0.18$ \\
		& F814W & $7.50 \pm 0.50$ & $13.23 \pm 0.02$ & $I_c$
	& $13.36 \pm 0.02$ & $15.53 \pm 0.07$ 
	& $1.4765 \pm 0.0065$	& $135.20 \pm 0.32$ \\
\\
FW Tau A-C	& F336W & $> 42$ & $18.22 \pm 0.06$ & $U$
	& $19.09 \pm 0.11$ & $> 23.1$ \\
(1997 Mar 18)	& F439W & $> 112$ & $17.73 \pm 0.04$ & $B$
	& $17.94 \pm 0.13$ & $> 23.1$ \\
		& F555W & $> 441$ & $16.02 \pm 0.03$ & $V$
	& $16.64 \pm 0.11$ & $> 23.2$ \\
		& F675W & $217 \pm 13$ & $14.94 \pm 0.04$ & $R_c$
	& $15.06 \pm 0.05$ & $20.9 \pm 0.5$ \\
		& F814W & $4066 \pm 448$ & $13.07 \pm 0.12$ & $I_c$
	& $13.07 \pm 0.12$ & $22.1 \pm 0.6$ \\
		& F656N & $17.9 \pm 1.6$ & $14.14 \pm 0.07$ & EW[H$\alpha$]
	& $-11.6 \pm 3.4$ & $-454 \pm 224$
	& $2.2945 \pm 0.0031$	& $183.756 \pm 0.073$ \\
\\

UZ Tau A-Ba& F336W & $3.50 \pm 0.27$ & $14.14 \pm 0.02$ & $U$
	& $14.47 \pm 0.02$  & $15.83 \pm 0.03$ \\
(1994 July 24)	& F439W & $3.02 \pm 0.27$ & $14.35 \pm 0.02$ & $B$
	& $14.42 \pm 0.02$  & $15.61 \pm 0.05$ \\
                & F555W & $1.92 \pm 0.27$ & $13.07 \pm 0.03$ & $V$
	& $13.51 \pm 0.04$  & $14.21 \pm 0.03$ \\
                & F675W & $1.58 \pm 0.21$ & $11.82 \pm 0.02$ & $R_c$
	& $12.48 \pm 0.03$  & $12.98 \pm 0.03$ \\
                & F814W & $1.29 \pm 0.22$ & $10.76 \pm 0.02$ & $I_c$
	& $11.37 \pm 0.04$  & $11.65 \pm 0.02$ 
	& $3.5395 \pm 0.0021$	& $273.099 \pm 0.048$ \\
\enddata
\tablenotetext{a}{\,Flux ratios are calculated as A/B, where A and B are
	defined in \S 2.1.  This is equivalent to primary/secondary for all
	pairs except LkHa 332/G1.}
\tablenotetext{c}{\,The optical measurements of FS Tau may be biased because
	of its extended emission.}
\tablenotetext{c}{\,The brighter component of LkHa 332/G1, listed under
	the column labeled Primary, is actually the less massive component,
	but is treated as component A here to avoid confusion with
	previous measurements (see \S 2.1).}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{llrlll}
\tabletypesize{\scriptsize}
\tablecaption{HST/WFPC2 Observations of FS Tau \label{tab_wfpc2_fs}}
\tablewidth{0pt}
\tablehead{
\colhead{HST} &
\colhead{Total\tablenotemark{a}} &
\colhead{Trans-} &
\colhead{Total} &
\colhead{Binary\tablenotemark{b}} &
\colhead{Nebula\tablenotemark{c}} \\
\colhead{Flt} & 
\colhead{(mag)}	& 
\colhead{formed to} & 
\colhead{(mag -$or$- \AA)} &
\colhead{(mag -$or$- \AA)} &
\colhead{(mag -$or$- \AA)} }
\startdata
F336W	& $17.15 \pm 0.25$ & $U$ & $17.21 \pm 0.25$ & $18.81 \pm 0.15$ &
	$17.49 \pm 0.32$ \\
F439W	& $17.42 \pm 0.06$ & $B$ & $17.18 \pm 0.07$ & $19.02 \pm 0.05$ &
	$17.40 \pm 0.08$ \\
F555W	& $15.81 \pm 0.08$ & $V$ & $15.80 \pm 0.08$ & $17.53 \pm 0.07$ &
	$16.04 \pm 0.11$ \\
F675W	& $14.36 \pm 0.09$ & $R_c$ & $14.48 \pm 0.09$ & $15.99 \pm 0.09$ &
	$14.80 \pm 0.12$ \\
F814W	& $13.11 \pm 0.02$ & $I_c$ & $13.10 \pm 0.02$ & $14.34 \pm 0.05$ &
	$13.52 \pm 0.03$ \\
F656N	& $12.51 \pm 0.03$ & EW[H$\alpha$] & $-37.8 \pm 5.7$ & $-72.1 \pm 3.5$ &
	$-40.8 \pm 8.0$ \\
\enddata
\tablenotetext{a}{\,A 4\farcs0 radius is used to determine the Total
magnitude (\S 2.3.3).}
\tablenotetext{b}{\,The Binary magnitudes are calculated from the
sum of the component flux densities (Table \ref{tab_wfpc2_bin}).}
\tablenotetext{c}{\,The Nebula magnitudes are calculated from the
differences in the Total and Binary flux densities.}

\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{llllclrccccccc}
\tabletypesize{\tiny}
\tablecaption{Stellar and Circumstellar Properties of Optically Resolved
Systems \label{tab_bin_stel} }
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{SpT} &
\colhead{$A_\textrm{v}$} &
\colhead{} &
\colhead{Mass} &
\colhead{} &
\colhead{EW[H$\alpha$]} &
\colhead{$\Delta U$} &
\colhead{} &
\colhead{$K-L$} &
\colhead{Tauri}
\\
\colhead{Source} & 
\colhead{} &
\colhead{SpT\tablenotemark{a,b}} &
\colhead{log[T]\tablenotemark{b}} &
\colhead{Ref} &
\colhead{(mag)} & 
\colhead{log[$\frac{\textrm L}{\textrm L_\odot}$]} &
\colhead{(M$_\odot$)} &
\colhead{log[$\frac{\textrm{Age}}{\textrm{yr}}$]} &
\colhead{(\AA)} &
\colhead{(mag)} &
\colhead{log[$\frac{\dot{\textrm M}}{\textrm M_\odot\textrm{yr}^{-1}}$]} &
\colhead{(mag)} &
\colhead{Type\tablenotemark{c}} }
\startdata
V773 Tau& A	& K2	& 3.690 			& 1 & $1.39 \pm 0.17$ & $0.276 \pm 0.089$ & 
	$1.46 \pm 0.10$	& $6.74 \pm 0.17$ &\nodata	& -0.09 &$<-10$ 
	&\nodata & W::\\
	& C	& \textit{M0}	& \textit{3.588}	& 2 & $1.39$	& $0.070 \pm 0.18$ & 
	$0.70 \pm 0.07$	& $< 6.0 \pm 0.3$ &\nodata	& 0.63 &$<-8.6$ 
	&\nodata & W::\\
FW Tau	& A	& M5.5$\pm 0.5$ & 3.485			& 3 & $0.00 \pm 0.83$ & $-1.07 \pm 0.34$ & 
	$0.12 \pm 0.04$	& $6.09 \pm 0.41$ & -11.6	& 0.86 &$<-10.6$
	&\nodata & W\\
	& B	& \textit{M5.5}	& \textit{3.485}	& 2 & $0.00$	& $-1.12 \pm 0.34$ & 
	$0.12 \pm 0.08$	& $6.15 \pm 0.39$ & -9.0	& 0.75 &$<-10.7$
	&\nodata & W\\
	& C	&\nodata&\nodata&	&\nodata	& \nodata
	&\nodata	&\nodata	&$< -454$	&\nodata &\nodata	
	&\nodata & C\\
DF Tau	& A	& M0.5	& 3.577 			& 4 & $0.15 \pm 0.80$	& $-0.25 \pm 0.32$ & 
	$0.68 \pm 0.07$	& $6.27 \pm 0.53$ &\nodata	& 2.43 & -8.0		
	&\nodata& C::\\
	& B	& \textit{M3}	& \textit{3.533}	& 2 & $0.15$	& $-0.20 \pm 0.32$ & 
	$0.51 \pm 0.12$	& $< 6.0 \pm 0.3$&\nodata	& 0.85 & -9.0	
	&\nodata& C::\\
FO Tau	& A	& M2	& 3.551 			& 4 & $3.03 \pm 0.51$	& $-0.32 \pm 0.21$ &
	$0.60 \pm 0.09$	& $6.27 \pm 0.27$	& -117	& 3.14 & -7.9		
	& 0.76	& C\\
	& B	& \textit{M2}	& \textit{3.551}	& 2 & $3.03$	& $-0.35 \pm 0.21$ &
	$0.59 \pm 0.09$	& $6.30 \pm 0.26$ 	& -86	& 2.68 & -8.1		
	& 0.25	& C\\
IS Tau	& A	& K7 & 3.602 				& 5 & $3.67 \pm 0.50$ & $-0.30 \pm 0.20$ & 
	$0.79 \pm 0.11$	& $6.52 \pm 0.36$ 	& -26	& 2.05 & -8.1		
	& 0.97	& C\\
	& B	& \textit{M4.5}	& \textit{3.508}	& 2 & $3.67$ & $-0.72 \pm 0.20$ & 
	$0.23 \pm 0.11$	& $6.09 \pm 0.29$ 	& -18	& 1.99 &$<-9.0$	
	& 0.53	& W\\
FS Tau	& A	& (M1)	& (3.569) 			& 4 & ($2.56 \pm 0.56$) & ($-1.30 \pm 0.23$) &
	($0.53 \pm 0.08$) & ($7.89 \pm 0.30$)	& -81	& (2.82) & (-9.5)	
	& 1.44	& C*\\
	& B	& \textit{(M4)}	& \textit{(3.515)}	& 2 & ($2.56$) & ($-1.62 \pm 0.23$) & 
	($0.20 \pm 0.08$) & ($7.23 \pm 0.38$)	& -38	& (2.47) & (-10.1)	
	& 1.70	& C*\\
332/G1	& A	& M1 & 3.569 				& 6 & $4.13 \pm 0.56$ & $-0.07 \pm 0.23$ & 
	$0.67 \pm 0.03$	& $< 6.0 \pm 0.3$	& 0.0	& 1.67 & $<-8.2$	
	& 0.62	& W\\
	& B	& \textit{K7}	& \textit{3.596}	& 2 & $4.13$	& $-0.24 \pm 0.23$ & 
	$0.75 \pm 0.10$	& $6.38 \pm 0.40$ & -2.6	& 1.35 & $<-8.5$	
	& 0.65	& W\\
GG Tau	& Aa	& K7 & 3.602 				& 7 & $1.03 \pm 0.50$ & $0.01 \pm 0.20$ & 
	$0.76 \pm 0.09$ & $6.00 \pm 0.35$ 	& -57	& 1.63 & -7.9	
	& 0.87	& C\\
	& Ab	& M0.5$\pm 0.5$ & 3.577 		& 7 & $3.28 \pm 0.36$ & $-0.11 \pm 0.15$ & 
	$0.68 \pm 0.02$	& $6.03 \pm 0.25$ 	& -16	& 1.64 & -8.2	
	& 0.80	& C\\
V410 Tau& A	& K4	& 3.663 			& 8 & $0.67 \pm 0.21$ 	& $0.333 \pm 0.085$ & 
	$1.52 \pm 0.06$	& $6.36 \pm 0.11$ 	&\nodata& 0.15 & $<-8.8$
	& 0.04	& W:\\
	& C	& \textit{M5.5}	& \textit{3.488} 	& 2 & $0.67$	& $-1.29 \pm 0.10$ & 
	$0.13 \pm 0.06$	& $6.43 \pm 0.38$ 	&\nodata& &\nodata
	&\nodata& W::\\
V807 Tau& A	& K7	& 3.602 			& 6 & $0.36 \pm 0.50$ & $0.03 \pm 0.20$ & 
	$0.76 \pm 0.11$	& $< 6.0 \pm 0.3$	& -10	& 0.74 & -8.4	
	& 0.82	& C\\
	& B	& \textit{M3}	& \textit{3.530}	& 2 & $0.36$ & $-0.49 \pm 0.20$ &
	$0.40 \pm 0.13$	& $6.16 \pm 0.27$	& -4	& 0.20 & $<-10.2$
	& 0.27	& W\\
XZ Tau	& A	& M3	& 3.533 			& 4 & $1.39 \pm 0.81$ & $-0.41 \pm 0.32$ & 
	$0.44 \pm 0.14$	& $6.11 \pm 0.36$	& -62	& 1.35 & -8.9	
	& 1.33	& C\\
	& B	& \textit{(M1.5)\tablenotemark{d}} & \textit{(3.562)}	& 2 & ($1.39$) & ($-1.30 \pm 0.32$) & 
	($0.51 \pm 0.08$) & ($7.80 \pm 0.35$) & -142/-76\tablenotemark{e}& (3.11) & (-9.3)
	& 1.91	& C*\\
GH Tau	& A	& M1.5$\pm 0.5$ & 3.560 		& 9 & $0.69 \pm 0.21$ & $-0.42 \pm 0.10$ &
	$0.63 \pm 0.04$	& $6.50 \pm 0.13$ & -31/-12\tablenotemark{e}	& 1.31 & -8.9	
	& 0.70	& C\\
	& B	& M2$\pm 0.5$ & 3.551 			& 9 & $0.64 \pm 0.36$ & $-0.47 \pm 0.16$ & 
	$0.56 \pm 0.07$	& $6.44 \pm 0.18$ & -8/-15\tablenotemark{e} 	& 0.74 & -9.4	
	& 0.87	& C\\
V955 Tau& A	& K5	& 3.643 			& 9 & $3.72 \pm 0.24$ & $-0.49 \pm 0.10$ & 
	$0.87 \pm 0.06$	& $7.27 \pm 0.20$ & -45/-18\tablenotemark{e}	& 1.77 & -8.5	
	& 0.88	& C\\
	& B	& \textit{M1}	& \textit{3.570}	& 2 & $3.72$ & $-0.75 \pm 0.10$ &
	$0.65 \pm 0.09$	& $7.06 \pm 0.20$ 	& -17	& 2.73 & -8.7		
	& 0.60	& C\\
UZ Tau	& Ba	& M2	& 3.551 			& 6 & $1.00 \pm 0.51$ & $-0.45 \pm 0.21$ & 
	$0.56 \pm 0.10$	& $6.42 \pm 0.25$ &\nodata	& 1.61 & -8.8	
	& 0.87	& C:\\
	& Bb	& \textit{M2}	& \textit{3.549} 	& 2 & $1.00$ 	   & $-0.56 \pm 0.21$ & 
	$0.52 \pm 0.12$	& $6.51 \pm 0.26$&\nodata	& 2.17 & -8.7	
	& 0.67	& C:\\
	& A	& M1	& 3.569 			& 6 & $0.33 \pm 0.56$ & $-0.51 \pm 0.23$ & 
	$0.65 \pm 0.08$	& $6.71 \pm 0.37$&\nodata	& 1.91 & -8.7	
	& 0.87	& C\\
DD Tau	& A	& M3	& 3.533 			& 6 & $0.39 \pm 0.81$ & $-0.89 \pm 0.33$ & 
	$0.37 \pm 0.12$	& $6.69 \pm 0.42$	& -125	& 2.16 & -9.1
	& 1.25	& C\\
	& B	& \textit{M3}	& \textit{3.533}	& 2 & $0.39$ & $-0.89 \pm 0.33$ & 
	$0.37 \pm 0.12$	& $6.69 \pm 0.42$	& -240	&\nodata &\nodata
	& 1.14	& C\\
T Tau	& A	& K0 & 3.720 				& 10 & $1.46 \pm 0.17$ & $0.863 \pm 0.070$ &
	$2.11 \pm 0.18$ & $6.24	\pm 0.22$	& -60	& 0.31 & -7.5	
	& 1.05	& C\\
	& B	&\nodata&\nodata& &\nodata&\nodata&
	\nodata	&\nodata&\nodata&\nodata&\nodata
	& 3.21	& C*\\
FV Tau/c& A	& M3	& 3.533 			& 6 & $3.51 \pm 0.81$ & $-0.53 \pm 0.32$ &
	$0.41 \pm 0.13$	& $6.26 \pm 0.37$	& -17	& 2.12 &$<-8.6$	
	& 0.52	& W\\
	& B	& \textit{(M5)}	& \textit{(3.499)}	& 2 & ($3.51$) & ($-1.93 \pm 0.33$) &
	($0.13 \pm 0.06$)& ($7.28 \pm 0.44$)	& -224	& (3.48) & (-10.2)	
	& 1.44	& C*\\
FV Tau	& A	& K5	& 3.643 			& 6 & $5.33 \pm 0.24$ & $-0.01 \pm 0.10$ & 
	$1.12 \pm 0.13$	& $6.57 \pm 0.17$	& -6	& 2.11 & -7.7	
	& 0.61	& C\\
	& B	& \textit{K6}	& \textit{3.616}	& 2 & $5.33$	   & $-0.36 \pm 0.10$ &
	$0.89 \pm 0.11$	& $6.80 \pm 0.22$	& -41	& 2.75 & -7.9	
	& 1.34	& C\\
RW Aur	& A	& K1$\pm 2$ & 3.706 			& 11 & $0.39 \pm 0.33$ & $0.23 \pm 0.14$ & 
	$1.34 \pm 0.18$	& $6.92 \pm 0.31$	& -76	& 1.11 & -7.5	
	& 1.12	& C\\
	& B	& K5	& 3.643 			& 12 	& $1.56 \pm 0.24$ & $-0.40 \pm 0.10$ &
 	$0.93 \pm 0.09$	& $7.13 \pm 0.18$	& -43	& 1.16 & -8.8	
	& 0.72	& C\\
GG Tau	& Ba	& M5.5$\pm 0.5$ & 3.485 		& 13 & $0.00 \pm 0.83$ & $-1.19 \pm 0.34$ 
	& $0.12 \pm 0.03$ & $6.26 \pm 0.39$	& -21	& 1.15 & -10.0	
	& 0.82	& C\\
	& Bb	& M7.5$\pm 0.5$ & 3.448 		& 13 & $0.00 \pm 0.59$ & $-1.75 \pm 0.21$ 
	& $0.042 \pm 0.019$ & $< 6.0 \pm 0.3$	& -32	&\nodata &\nodata
	& 0.85	& C\\
Haro 6-37& A	& K7	& 3.602			& 6 & $1.74 \pm 0.50$ &$-0.18 \pm 0.20$ &
	$0.78 \pm 0.11$	& $6.33 \pm 0.35$	& -22	&\nodata &\nodata
	& 0.98	& C\\
	& B	& M1	& 3.569			& 6 & $1.05 \pm 0.56$ &$-0.68 \pm 0.23$ &
	$0.65 \pm 0.10$	& $6.96 \pm 0.35$	& -184	&\nodata &\nodata 
	& 0.79	& C\\
UX Tau	& A	& K5	& 3.643 		& 6 & $0.26 \pm 0.24$ & $-0.04 \pm 0.10$ &
	$1.09 \pm 0.13$	& $6.65	\pm 0.18$ & -9.5 	&\nodata &\nodata 
	& 0.76	& C\\
	& B	& M2	& 3.551 		& 6 & $0.26 \pm 0.51$ & $-0.72 \pm 0.21$ &
	$0.52 \pm 0.13$	& $6.77 \pm 0.28$	& -4.5	&\nodata &\nodata
	& 0.11	& W\\
	& C	& M5	& 3.495			& 14 & $0.57 \pm 1.38$ & $-1.00 \pm 0.56$ & 
	$0.16 \pm 0.10$	& $6.20	\pm 0.61$ & -8.5	&\nodata &\nodata
	& 0.38	& W\\
HN Tau	& A	& (K5) & (3.643)		& 6 & ($1.18 \pm 0.24$) & ($-0.65 \pm 0.10$) &
	($0.81 \pm 0.04$) & ($7.57 \pm 0.22$)& -163	& (2.08) & (-8.6)
	& 1.41	& C*\\
	& B	& M4	& 3.515 		& 6 & $0.91 \pm 1.26$ & $-1.59 \pm 0.51$ &
	$0.20 \pm 0.09$ & $7.20 \pm 0.62$	& -87	&\nodata &\nodata
	& 0.59	& C\\
V710 Tau& A	& M0.5	& 3.577			& 6 & $1.80 \pm 0.36$ & $-0.29 \pm 0.15$ &
	$0.68 \pm 0.06$	& $6.35 \pm 0.24$	& -69	&\nodata &\nodata 
	& 0.44	& C\\
	& B	& M2.5	& 3.551			& 6 & $1.82 \pm 0.51$ & $-0.20 \pm 0.21$ &
	$0.62 \pm 0.08$	& $6.11 \pm 0.25$	& -7.2	&\nodata &\nodata
	& 0.31	& W\\
HV Tau	& A	& M2	& 3.551			& 4 & $1.95 \pm 0.51$ & $-0.33 \pm 0.21$ &
	$0.60 \pm 0.09$	& $6.27 \pm 0.25$	& -4.3	&\nodata &\nodata
	& 0.27	& W\\
	& C	& \textit{(K7)}	&\textit{(3.597)}& 2 & ($1.95$)	& ($-1.56 \pm 0.21$) &
	\nodata &\nodata& -15	&\nodata&\nodata
	&\nodata& C*\\
\enddata
\tablecomments{The parameters derived for high accretion stars are listed
in parentheses and are subject to large uncertainties (\S 3.1.1).}
\tablenotetext{a}{\,Spectral type uncertainties are one spectral subclass
unless otherwise noted.}
\tablenotetext{b}{\,Spectral types and temperatures listed in italics are
derived from photometry (\S 3.1).}
\tablenotetext{c}{\,High accretion stars (C*) are identified using the $K-L$
colors while CTTSs (C) and WTTSs (W) are distinguished based on the
EW[H$\alpha$]s or, if the EW[H$\alpha$] is not available, $K-L$ colors
(listed with a colon) or $U$-band excesses (listed with a double colon; \S
3.2.2).}
\tablenotetext{d}{\,The veiled optical spectrum of XZ Tau B suggests that its
spectral type is cooler than M1 (\S 2.4.2), which is consistent with the
photometric value listed.}
\tablenotetext{e}{\,Multiple EW[H$\alpha$] measurements are from WFPC2 (\S
2.2) and FOS (\S 2.3), respectively; the average value is used in the
analysis.}
\tablerefs{
(1) \citet{welty95};
(2) photometry in \S 3.1;
(3) \citet{briceno98};
(4) \citet{ck79};
(5) \citet{martin94};
(6) \citet{hss94};
(7) \citet{white99};
(8) \citet{rs96};
(9) spectra in \S 2.3; 
(10) \citet{bb90};
(11) \citet{mg82};
(12) \citet{duchene99b};
(13) \citet{luhman99};
(14) \citet{bm95}.
}
\end{deluxetable}
\end{landscape}

%\begin{landscape}
\begin{deluxetable}{lccccccl}
\tabletypesize{\scriptsize}
\tablecaption{HST Filter Transformations \label{tab_filt}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
\\
\colhead{SpT} &
\colhead{$U$-F336W} &
\colhead{$B$-F439W} &
\colhead{$V$-F555W} &
\colhead{$R_c$-F675W} &
\colhead{$I_c$-F814W} &
\colhead{F656N-F675W} &
\colhead{Star ID\tablenotemark{a}} }
\startdata
G8	& 0.07	& -0.14	& -0.01	& 0.10	& 0.00	& -0.24 & 53, 54 \\
K0	& 0.07	& -0.14	& -0.01	& 0.10	& 0.00	& -0.24 & \\
K1	& 0.07	& -0.15	& -0.01	& 0.10	& 0.00	& -0.24 & \\
K2	& 0.07	& -0.15	& -0.01	& 0.10	& 0.00	& -0.24 & \\
K3	& 0.07	& -0.15	& -0.01	& 0.10	& 0.00	& -0.24 & 56, 57 \\
K4	& 0.07	& -0.17	& -0.01	& 0.11	& 0.00	& -0.25 & \\
K5	& 0.08	& -0.19	& -0.01	& 0.11	& -0.01	& -0.27 & \\
K6	& 0.08	& -0.21	& -0.01	& 0.12	& -0.01	& -0.29 & \\
K7	& 0.08	& -0.23	& -0.01	& 0.13	& -0.01 & -0.31 & 63, 64 \\
M0	& 0.07	& -0.24	& -0.01	& 0.13	& -0.01	& -0.30 & 61, 65, 66 \\
M1	& 0.06	& -0.24	& -0.01	& 0.13	& -0.01 & -0.31 & \\
M2	& 0.06	& -0.25	& -0.02	& 0.13	& -0.01 & -0.33 & 67 \\
M3	& 0.06	& -0.27	& -0.02	& 0.13	& -0.01 & -0.34 & \\
M4	& 0.05	& -0.29	& -0.03	& 0.12	& -0.01 & -0.35 & 68 \\
M5	& 0.17	& -0.35	& -0.03	& 0.11	& 0.00	& -0.37 & \\
M6	& 0.28	& -0.40	& -0.03	& 0.11	& 0.00	& -0.38 & 69 \\
M7	& 0.24	& -0.36	& -0.04	& 0.11	& -0.02	& -0.43 & \\
M8	& 0.20	& -0.31	& -0.05	& 0.11	& -0.04	& -0.47 & 70 \\
\enddata
\tablenotetext{a}{\,The ID number of the stars from \citet{gs83} used to
establish the transformations.}
\end{deluxetable}
% \end{landscape}

\begin{deluxetable}{llllcclcccc}
\tabletypesize{\tiny}
\tablecaption{Single T Tauri Stars in Taurus-Auriga \label{tab_sing}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{EW[H$\alpha$]} &
\colhead{} &
\colhead{$A_\textrm{v}$} &
\colhead{} &
\colhead{Mass} &
\colhead{} &
\colhead{$\Delta U$} &
\colhead{} &
\colhead{$K-L$}
\\
\colhead{Source} & 
\colhead{SpT\tablenotemark{a}} &
\colhead{(\AA)} &
\colhead{Ref} &
\colhead{(mag)} & 
\colhead{log[$\frac{\textrm L}{\textrm L_\odot}$]} & 
\colhead{(M$_\odot$)} &
\colhead{log[$\frac{\textrm{Age}}{\textrm{yr}}$]} &
\colhead{(mag)} &
\colhead{log[$\frac{\dot{\textrm M}}{\textrm M_\odot\textrm{yr}^{-1}}$]} &
\colhead{(mag)} }
\startdata
\\
\multicolumn{11}{c}{\underline{High Accretion T Tauri Stars}} \\
DR Tau		& K5	& -106	& 1,2		&(0.51)	&(-0.017)& (1.11)&
(6.60) & (2.45) & (-7.50) & 1.47\\
DG Tau		& K6	& -84	& 1,2		&(1.41)	&(0.062)& (0.88)&
(6.12) & (2.48) & (-7.34) & 1.68\\
HL Tau		& K7	& -55	& 3,2		&(1.82)	&(-0.646)& (0.78)&
(7.15) & (1.79) & (-8.83) & 1.76\\
\\
\multicolumn{11}{c}{\underline{Classical T Tauri Stars}} \\
GM Aur		& K3	& -96	& 3,2		&1.21	& 0.004	& 1.22	&
6.87 & 0.83 & -8.18 & 0.33\\
CW Tau		& K3	& -135	& 3,2		&2.21	&-0.120	& 1.06	&
7.10 & 1.31 & -7.99 & 1.20\\
DS Tau		& K5	& -59	& 3,2		&0.90	&-0.167	& 1.04	&
6.87 & 2.01 & -7.94 & 0.71\\
LkCa 15		& K5	& -13	& 3,2		&1.03	&-0.131	& 1.05	&
6.80 & 0.59 & -8.83 & 0.57\\
FY Tau		& K5	& -48	& 4,5,2		&4.23	& 0.043	& 1.14	&
6.51 & 2.33 & -7.48 & 0.73\\
BP Tau		& K7	& -40	& 6,2		&0.67	&-0.083	& 0.77	&
6.15 & 1.88 & -7.88 & 0.57\\
GK Tau		& K7	& -22	& 4,2		&1.21	&-0.020	& 0.76	&
6.03 & 1.17 & -8.19 & 0.85\\
AA Tau		& K7	& -37	& 3,2		&1.13	&-0.230	& 0.78	&
6.42 & 1.75 & -8.19 & 0.90\\
DL Tau		& K7	& -105	& 3,2		&2.00	&0.066	& 0.77	&
$< 6$ & 2.82 & -7.17 & 1.21\\
GI Tau		& K7	& -20	& 4,2		&1.80	&-0.052	& 0.76	&
6.09 & 1.43 & -8.08 & 0.96\\
CI Tau		& K7	& -102	& 3,2		&1.80	&-0.076	& 0.76	&
6.12 & 2.42 & -7.59 & 0.90\\
DN Tau		& M0	& -12	& 3,2		&0.49	&-0.131	& 0.70	&
6.11 & 0.81 & -8.73 & 0.55\\
IP Tau		& M0	& -11	& 3,2		&0.51	&-0.353	& 0.71	&
6.48 & 0.44 & -9.46 & 0.89\\
DO Tau		& M0	& -100	& 3,2		&2.23	&0.023	& 0.69	&
$< 6$ & 2.44 & -7.52 & 1.21\\
GO Tau		& M0	& -81	& 3,2		&2.21	&-0.436	& 0.71	&
6.61 & 2.12 & -8.42 & 0.61\\
FZ Tau		& M0	& -200	& 4,5,2		&2.72	&-0.295	& 0.70	&
6.40 & 3.15 & -7.70 & 1.25\\
DP Tau		& M0.5	& -85	& 3,2		&1.26	&-0.523	& 0.68	&
6.73 & 2.26 & -8.50 & 0.95\\
HO Tau		& M0.5	& -115	& 3,2		&1.13	&-0.846	& 0.67	&
7.28 & 2.52 & -8.87 & 0.57\\
DE Tau		& M1	& -54	& 6,2		&1.15	&0.168	& 0.66	&
$< 6$ & 2.44 & -7.39 & 0.97\\
DM Tau		& M1	& -139	& 3,2		&0.59	&-0.610	& 0.65	&
6.84 & 2.34 & -8.67 & 0.83\\
FM Tau		& M1	& -62	& 4,2		&0.26	&-0.767	& 0.64	&
7.09 & 2.43 & -8.87 & 0.70\\
CY Tau		& M2	& -55	& 6,2		&0.03	&-0.503	& 0.55	&
6.48 & 1.59 & -8.86 & 0.65\\
DH Tau		& M2	& -72	& 4,2		&0.00	&-0.638	& 0.53	&
6.64 & 1.80 & -8.95 & 0.64\\
CX Tau		& M2.5	& -20	& 3,2		&0.15	&-0.480	& 0.50	&
6.34 & 0.78 & -9.43 & 0.58\\
FP Tau		& M4	& -38	& 3,2		&0.00	&-0.506	& 0.29	&
6.00 & 0.78 & -9.45 & 0.32\\
LkHa 358	& M5.5	& -46	& 3,7		&0.12	&-2.058 & 0.087 &
7.16 & \nodata & \nodata	&\nodata\\
MHO-5		& M6	& -50	& 7		&0.23	&-1.329	& 0.093	&
6.19 & \nodata & \nodata & \nodata\\
MHO-4		& M6	& -42	& 7		&1.10	&-1.097	& 0.10	&
$< 6$ & \nodata & \nodata & \nodata\\
Anon 13		& M6	& -41	& 7,6		&4.03	&-1.195	& 0.097	&
6.00 & \nodata & \nodata & \nodata\\
\\
\multicolumn{11}{c}{\underline{Weak-lined T Tauri Stars}} \\
LkCa 19		& K0	& -1	& 3,2		&0.74	&0.216	& 1.24	&
7.22 & -0.01 & $<-10$	& 0.10\\
HBC 388		& K1	& +0.5	& 8,2		&0.00	&0.130	& 1.22	&
7.18 & 0.33 & $<-8.41$ & 0.16 \\
L1551-51	& K7	& -0.6	& 8,9,2		&0.00	&-0.310	& 0.79	&
6.54 & 0.31 & $<-9.50$ & 0.18 \\
V830 Tau	& K7	& -3	& 8,3,2		&0.69	&-0.101	& 0.77	&
6.19 & 0.44 & $<-8.97$	& 0.07 \\
V827 Tau	& K7	& -1.8	& 8,3,2		&1.08	&0.037	& 0.77	&
6.00 & 0.62 & $<-8.53$	& 0.10 \\
HBC 376		& K7	& -1.4	& 8,9,2		&0.00	&-0.434	& 0.81	&
6.79 & 0.63 & $<-9.30$	& 0.11 \\
LkCa 4		& K7	& -5	& 3,2		&1.21	&-0.020	& 0.76	&
6.03 & 0.52 & $<-8.73$	& 0.18 \\
Hubble 4	& K7	& -3.0	& 6,9,2		&1.87	&0.167	& 0.76	&
$< 6$ & 0.79 & $<-8.16$ & 0.01 \\
V819 Tau	& K7	& -1.7	& 6,2		&1.64	&-0.109	& 0.77	&
6.21 & 0.53 & $<-8.86$	& 0.21 \\
L1551-55	& K7	& -0.7	& 8,3,2		&1.03	&-0.363	& 0.80	&
6.64 & 0.25 & $<-9.70$	& 0.17 \\
LkCa 14		& M0	& -1	& 3,9,2		&0.00	&-0.170	& 0.70	&
6.17 & 0.74 & $<-8.85$ & 0.18 \\
Anon 1		& M0	& -3	& 3,9,2		&2.08	&0.061	& 0.69	&
$< 6$ & 0.34 & $<-8.94$ & 0.14 \\
IQ Tau		& M0.5	& -8	& 3,2		&1.44	&-0.143	& 0.68	&
6.11 & 1.45 & $<-8.32$ & 0.96 \\
X-ray 7		& M0.5	& -3.3	& 7,6		&8.18	&-0.122	& 0.68	&
6.08 & \nodata & \nodata & \nodata \\
LkCa 5		& M2	& -4	& 3,2		&0.15	&-0.532	& 0.54	&
6.50 & -0.10 & $<10$ & 0.18 \\
LkCa 1		& M4	& -4	& 3,2		&0.00	&-0.402	& 0.33	&
$< 6$ & 0.40 & $<-9.74$ & 0.07 \\
MHO-7		& M5	& -6.7	& 7		&0.23	&-0.981	& 0.16	&
6.17 & \nodata & \nodata & \nodata \\
MHO-6		& M5	& -12	& 7		&0.54	&-1.078	& 0.16	&
6.31 & \nodata & \nodata & \nodata \\
X-ray 5a	& M5.5	& -11	& 7,6		&3.36	&-0.878	& 0.13	&
$< 6$ & \nodata & \nodata & \nodata \\
X-ray 3		& M6	& -16	& 10		&0.54	&-1.154	& 0.10	&
6.00 & \nodata & \nodata & \nodata \\
\enddata
\tablecomments{The parameters derived for high accretion stars are
listed in parentheses and are subject to large uncertainties (\S
3.1.1).}
\tablenotetext{a}{\,Spectral type uncertainties are one spectral subclass.}
\tablerefs{
(1) \citet{hg97};
(2) \citet{kh95}; 
(3) \citet{hb88}; 
(4) \citet{hss94}; 
(5) this work;
(6) \citet{ss94};
(7) \citet{briceno98};
(8) \citet{walter88}; 
(9) \citet{martin94};
(10) \citet{luhman98}}
\end{deluxetable}
